SLM-Bench: A Comprehensive Benchmark of Small Language Models on Environmental Impacts--Extended Version

Small Language Models (SLMs) offer computational efficiency and accessibility, yet a systematic evaluation of their performance and environmental impact remains lacking. We introduce SLM-Bench, the first benchmark specifically designed to assess SLMs across multiple dimensions, including accuracy, computational efficiency, and sustainability metrics. SLM-Bench evaluates 15 SLMs on 9 NLP tasks using 23 datasets spanning 14 domains. The evaluation is conducted on 4 hardware configurations, providing a rigorous comparison of their effectiveness. Unlike prior benchmarks, SLM-Bench quantifies 11 metrics across correctness, computation, and consumption, enabling a holistic assessment of efficiency trade-offs. Our evaluation considers controlled hardware conditions, ensuring fair comparisons across models. We develop an open-source benchmarking pipeline with standardized evaluation protocols to facilitate reproducibility and further research. Our findings highlight the diverse trade-offs among SLMs, where some models excel in accuracy while others achieve superior energy efficiency. SLM-Bench sets a new standard for SLM evaluation, bridging the gap between resource efficiency and real-world applicability.

==> charts/overall-results.tex <==
\begin{figure}[t]
    \centering
    \scriptsize
    \begin{tikzpicture}
        \begin{axis}[
            ybar stacked,
            ytick={0, 15, 30, 45, 60, 75, 80},
            yticklabels={0, 15, 30, 45, 60, 75, 80},
            symbolic x coords={Llama-3.2-1B, GPT-Neo-1.3B, Phi-1.5B, Mistral-7B, StableLM-3B, ShearedLlama-2.7B,  Pythia-2.8B, Zephyr-7B, TinyLlama-1.1B, LLaMA-2-7B, Open-LLaMA-3B, Gemma-2B, Dolly-v2-3B, Gemma-3-1B, Phi-3-3.8B},
            xtick=data,
            ymin=0,
            ymax=80,
            ylabel={Times},
            x tick label style={rotate=45, anchor=east},
            width=0.85\linewidth,
            legend pos=north west,
            enlarge x limits=0.05,
            bar width=6pt,
            legend columns=-1,
        ]
        % Data series (stacked bars)
        \addplot[ybar, fill=red!20] table[col sep=comma, x=Model, y=Gold] {data/overall-results-sorted.csv};
        \addplot[ybar, fill=blue!20] table[col sep=comma, x=Model, y=Silver] {data/overall-results-sorted.csv};
        \addplot[ybar, fill=orange!20] table[col sep=comma, x=Model, y=Bronze] {data/overall-results-sorted.csv};
        
        \legend{Gold, Silver, Bronze}
        
        \end{axis}
    \end{tikzpicture}
\caption{Overall Results}
\label{fig:overall-results}
% \vspace{-2.0em}
\end{figure}



==> charts/radar-results-gold-v2.tex <==

\begin{figure}[t]
    \centering
    \scriptsize
    \begin{tikzpicture}
        \tkzKiviatDiagramFromFile[
                scale=.25,
                label distance=.1cm,
                gap     = 1,label space=3,  
                lattice = 10]{data/radar-results-gold-v2.csv}
        \tkzKiviatLineFromFile[thick,
                               color      = red,
                               mark       = ball,
                               ball color = red,
                               mark size  = 4pt,
                               fill       = red!20]{data/radar-results-gold-v2.csv}{1}
        \tkzKiviatLineFromFile[thick,
                               color      = blue,
                               mark       = ball,
                               ball color = blue,
                               mark size  = 4pt,
                               fill       = blue!20]{data/radar-results-gold-v2.csv}{2}
        \tkzKiviatLineFromFile[thick,
                               color      = green,
                               mark       = ball,
                               ball color = green,
                               mark size  = 4pt,
                               fill       = green!20]{data/radar-results-gold-v2.csv}{3}
        \tkzKiviatLineFromFile[thick,
                               color      = orange,
                               mark       = ball,
                               ball color = orange,
                               mark size  = 4pt,
                               fill       = orange!20]{data/radar-results-gold-v2.csv}{4}
        \tkzKiviatLineFromFile[thick,
                               color      = violet,
                               mark       = ball,
                               ball color = violet,
                               mark size  = 4pt,
                               fill       = violet!20]{data/radar-results-gold-v2.csv}{5}        

        \node[anchor=south west,xshift=-80pt,yshift=5pt] at (current bounding box.south east) 
        {
        \begin{tabular}{@{}lp{3cm}@{}}
        \ColorBox{red} & \texttt{Llama-3.2-1B} \\
        \ColorBox{blue} & \texttt{GPT-Neo-1.3B} \\
        \ColorBox{green} & \texttt{Zephyr-7B} \\
        \ColorBox{orange} & \texttt{Phi-1.5B} \\
        \ColorBox{violet} & \texttt{Mistral-7B} \\
        \end{tabular}
        };
        \end{tikzpicture}
\caption{Performance Trade-off, only Gold Medals}
\label{fig:performance-trade-off-gold}
% \vspace{-1.0em}
\end{figure}



==> charts/radar-results-gold.tex <==

\begin{figure}[t]
    \centering
    \scriptsize
    \begin{tikzpicture}
        \tkzKiviatDiagramFromFile[
                scale=.28,
                label distance=.1cm,
                gap     = 1,label space=3,  
                lattice = 10]{data/radar-results-gold.csv}
        \tkzKiviatLineFromFile[thick,
                               color      = red,
                               mark       = ball,
                               ball color = red,
                               mark size  = 4pt,
                               fill       = red!20]{data/radar-results-gold.csv}{1}
        \tkzKiviatLineFromFile[thick,
                               color      = blue,
                               mark       = ball,
                               ball color = blue,
                               mark size  = 4pt,
                               fill       = blue!20]{data/radar-results-gold.csv}{2}
        \tkzKiviatLineFromFile[thick,
                               color      = green,
                               mark       = ball,
                               ball color = green,
                               mark size  = 4pt,
                               fill       = green!20]{data/radar-results-gold.csv}{3}
        \tkzKiviatLineFromFile[thick,
                               color      = orange,
                               mark       = ball,
                               ball color = orange,
                               mark size  = 4pt,
                               fill       = orange!20]{data/radar-results-gold.csv}{4}
        \tkzKiviatLineFromFile[thick,
                               color      = violet,
                               mark       = ball,
                               ball color = violet,
                               mark size  = 4pt,
                               fill       = violet!20]{data/radar-results-gold.csv}{5}

        \node[anchor=south west,xshift=-80pt,yshift=20pt] at (current bounding box.south east) 
        {
        \begin{tabular}{@{}lp{3cm}@{}}
        \ColorBox{red} & \texttt{Zephyr-7B} \\
        \ColorBox{blue} & \texttt{Mistral-7B} \\
        \ColorBox{green} & \texttt{GPT-Neo-1.3B} \\
        \ColorBox{orange} & \texttt{ShearedLlama-2.7B} \\
        \ColorBox{violet} & \texttt{Phi-1.5B} \\
        \end{tabular}
        };
        \end{tikzpicture}
\caption{Performance Trade-off, only Gold Medals}
\label{fig:performance-trade-off-gold}
\end{figure}



==> charts/radar-results-score-v2.tex <==

\begin{figure}[t]
    \centering
    \scriptsize
    \begin{tikzpicture}
        \tkzKiviatDiagramFromFile[
                scale=.25,
                label distance=.1cm,
                gap     = 1,label space=3,  
                lattice = 10]{data/radar-results-score-v2.csv}
        \tkzKiviatLineFromFile[thick,
                               color      = red,
                               mark       = ball,
                               ball color = red,
                               mark size  = 4pt,
                               fill       = red!20]{data/radar-results-score-v2.csv}{1}
        \tkzKiviatLineFromFile[thick,
                               color      = blue,
                               mark       = ball,
                               ball color = blue,
                               mark size  = 4pt,
                               fill       = blue!20]{data/radar-results-score-v2.csv}{2}
        \tkzKiviatLineFromFile[thick,
                               color      = green,
                               mark       = ball,
                               ball color = green,
                               mark size  = 4pt,
                               fill       = green!20]{data/radar-results-score-v2.csv}{3}
        \tkzKiviatLineFromFile[thick,
                               color      = orange,
                               mark       = ball,
                               ball color = orange,
                               mark size  = 4pt,
                               fill       = orange!20]{data/radar-results-score-v2.csv}{4}
        \tkzKiviatLineFromFile[thick,
                               color      = violet,
                               mark       = ball,
                               ball color = violet,
                               mark size  = 4pt,
                               fill       = violet!20]{data/radar-results-score-v2.csv}{5}        

        \node[anchor=south west,xshift=-80pt,yshift=5pt] at (current bounding box.south east) 
        {
        \begin{tabular}{@{}lp{3cm}@{}}
        \ColorBox{red} & \texttt{Llama-3.2-1B} \\
        \ColorBox{blue} & \texttt{GPT-Neo-1.3B} \\
        \ColorBox{green} & \texttt{Zephyr-7B} \\
        \ColorBox{orange} & \texttt{Phi-1.5B} \\
        \ColorBox{violet} & \texttt{Mistral-7B} \\
        \end{tabular}
        };
        \end{tikzpicture}
\caption{Performance Trade-off, Score-based Evaluation}
\label{fig:performance-trade-off-score}
% \vspace{-2.0em}
\end{figure}



==> charts/radar-results-score.tex <==

\begin{figure}[t]
    \centering
    \scriptsize
    \begin{tikzpicture}
        \tkzKiviatDiagramFromFile[
                scale=.28,
                label distance=.1cm,
                gap     = 1,label space=3,  
                lattice = 10]{data/radar-results-score.csv}
        \tkzKiviatLineFromFile[thick,
                               color      = red,
                               mark       = ball,
                               ball color = red,
                               mark size  = 4pt,
                               fill       = red!20]{data/radar-results-score.csv}{1}
        \tkzKiviatLineFromFile[thick,
                               color      = blue,
                               mark       = ball,
                               ball color = blue,
                               mark size  = 4pt,
                               fill       = blue!20]{data/radar-results-score.csv}{2}
        \tkzKiviatLineFromFile[thick,
                               color      = green,
                               mark       = ball,
                               ball color = green,
                               mark size  = 4pt,
                               fill       = green!20]{data/radar-results-score.csv}{3}
        \tkzKiviatLineFromFile[thick,
                               color      = orange,
                               mark       = ball,
                               ball color = orange,
                               mark size  = 4pt,
                               fill       = orange!20]{data/radar-results-score.csv}{4}
        \tkzKiviatLineFromFile[thick,
                               color      = violet,
                               mark       = ball,
                               ball color = violet,
                               mark size  = 4pt,
                               fill       = violet!20]{data/radar-results-score.csv}{5}

        \node[anchor=south west,xshift=-80pt,yshift=20pt] at (current bounding box.south east) 
        {
        \begin{tabular}{@{}lp{3cm}@{}}
        \ColorBox{red} & \texttt{Zephyr-7B} \\
        \ColorBox{blue} & \texttt{Mistral-7B} \\
        \ColorBox{green} & \texttt{GPT-Neo-1.3B} \\
        \ColorBox{orange} & \texttt{ShearedLlama-2.7B} \\
        \ColorBox{violet} & \texttt{Phi-1.5B} \\
        \end{tabular}
        };
        
        \end{tikzpicture}
\caption{Performance Trade-off, Score-based Evaluation}
\label{fig:performance-trade-off-score}
\end{figure}



==> charts/radar-results.tex <==

\begin{figure}[t]
    \centering
    \scriptsize
    \begin{tikzpicture}
        \tkzKiviatDiagram[
                scale=.4,
                label distance=.1cm,
                gap     = 1,label space=3,  
                lattice = 5]{Correctness,Computation,Consumption}
        \tkzKiviatLine[thick,
                               color      = blue,
                               mark       = ball,
                               ball color = blue,
                               mark size  = 4pt,
                               fill       = blue!20](3.5,3,1)
        \tkzKiviatLine[thick,
                               color      = red,
                               mark       = ball,
                               ball color = red,
                               mark size  = 4pt,
                               fill       = red!20](3.5,4.2,1.5)

        \node[anchor=south west,xshift=-60pt,yshift=40pt] at (current bounding box.south east) 
        {
        \begin{tabular}{@{}lp{3cm}@{}}
        \ColorBox{red!50} & red description \\
        \ColorBox{green!50} & green description \\
        \ColorBox{blue!50} & blue description \\
        \end{tabular}
        };
        
        \end{tikzpicture}
\caption{Performance Trade-off}
\label{fig:performance-trade-off}
\end{figure}



==> charts/taxonomy-results.tex <==
\begin{figure*}[t]
\fontsize{6}{6}\selectfont
\centering
\begin{subfigure}{0.33\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            ybar stacked,
            ytick={0, 5, 10, 15, 20, 25, 30, 35},
            ytick={0, 5, 10, 15, 20, 25, 30, 35},
            symbolic x coords={Llama-3.2-1B, GPT-Neo-1.3B, Zephyr-7B, Phi-1.5B, Mistral-7B, ShearedLlama-2.7B, StableLM-3B, Pythia-2.8B, TinyLlama-1.1B, LLaMA-2-7B, Open-LLaMA-3B, Gemma-2B, Dolly-v2-3B, Gemma-3-1B, Phi-3-3.8B},
            xtick=data,
            ymin=0,
            ymax=35,
            ylabel={Times},
            x tick label style={rotate=45, anchor=east},
            width=1.18\linewidth,
            legend pos=north east,
            enlarge x limits=0.05,
            bar width=6pt,
            legend columns=-1,
        ]
        % Data series (stacked bars)
        \addplot[ybar, fill=red!20] table[col sep=comma, x=Model, y=Gold] {data/correctness.csv};
        \addplot[ybar, fill=blue!20] table[col sep=comma, x=Model, y=Silver] {data/correctness.csv};
        \addplot[ybar, fill=orange!20] table[col sep=comma, x=Model, y=Bronze] {data/correctness.csv};
        
        % \legend{Gold, Silver, Bronze}
        
        \end{axis}
    \end{tikzpicture}
    \caption{Correctness}
    \label{subfig:correctness}
\end{subfigure}
\begin{subfigure}{0.33\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            ybar stacked,
            ytick={0, 5, 10, 15, 20, 25, 30, 35},
            ytick={0, 5, 10, 15, 20, 25, 30, 35},
            symbolic x coords={Llama-3.2-1B, GPT-Neo-1.3B, Zephyr-7B, Phi-1.5B, Mistral-7B, ShearedLlama-2.7B, StableLM-3B, Pythia-2.8B, TinyLlama-1.1B, LLaMA-2-7B, Open-LLaMA-3B, Gemma-2B, Dolly-v2-3B, Gemma-3-1B, Phi-3-3.8B},
            xtick=data,
            ymin=0,
            ymax=35,
            ylabel={Times},
            x tick label style={rotate=45, anchor=east},
            width=1.18\linewidth,
            % legend style={at={(1,1)}, anchor=north west,
            legend pos=north west,
            enlarge x limits=0.05,
            bar width=6pt,
            legend columns=-1,
        ]
        % Data series (stacked bars)
        \addplot[ybar, fill=red!20] table[col sep=comma, x=Model, y=Gold] {data/computation.csv};
        \addplot[ybar, fill=blue!20] table[col sep=comma, x=Model, y=Silver] {data/computation.csv};
        \addplot[ybar, fill=orange!20] table[col sep=comma, x=Model, y=Bronze] {data/computation.csv};
        
        \legend{Gold, Silver, Bronze}
        
        \end{axis}
    \end{tikzpicture}
    \caption{Computation}
    \label{subfig:computation}
\end{subfigure}
\begin{subfigure}{0.33\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            ybar stacked,
            ytick={0, 5, 10, 15, 20, 25, 30, 35},
            ytick={0, 5, 10, 15, 20, 25, 30, 35},
            symbolic x coords={Llama-3.2-1B, GPT-Neo-1.3B, Zephyr-7B, Phi-1.5B, Mistral-7B, ShearedLlama-2.7B, StableLM-3B, Pythia-2.8B, TinyLlama-1.1B, LLaMA-2-7B, Open-LLaMA-3B, Gemma-2B, Dolly-v2-3B, Gemma-3-1B, Phi-3-3.8B},
            xtick=data,
            ymin=0,
            ymax=35,
            ylabel={Times},
            x tick label style={rotate=45, anchor=east},
            width=1.18\linewidth,
            legend pos=north west,
            enlarge x limits=0.05,
            bar width=6pt,
            legend columns=-1,
        ]
        % Data series (stacked bars)
        \addplot[ybar, fill=red!20] table[col sep=comma, x=Model, y=Gold] {data/consumption.csv};
        \addplot[ybar, fill=blue!20] table[col sep=comma, x=Model, y=Silver] {data/consumption.csv};
        \addplot[ybar, fill=orange!20] table[col sep=comma, x=Model, y=Bronze] {data/consumption.csv};
        
        % \legend{Gold, Silver, Bronze}
        
        \end{axis}
    \end{tikzpicture}
    \caption{Consumption}
    \label{subfig:consumption}
\end{subfigure}
\caption{Taxonomy Results}
\label{fig:taxonomy-results}
% \vspace{-2.0em}
\end{figure*}
